On Tuza's conjecture for triangulations and graphs with small treewidth

Tuza (1981) conjectured that the size $\tau(G)$ of a minimum set of edges that intersects every triangle of a graph $G$ is at most twice the size $\nu(G)$ of a maximum set of edge-disjoint triangles of $G$. In this paper we present three results regarding Tuza's Conjecture. We verify it for graphs with treewidth at most $6$; we show that $\tau(G)\leq \frac{3}{2}\,\nu(G)$ for every planar triangulation $G$ different from $K_4$; and that $\tau(G)\leq\frac{9}{5}\,\nu(G) + \frac{1}{5}$ if $G$ is a maximal graph with treewidth 3. Our first result strengthens a result of Tuza, implying that $\tau(G) \leq 2\,\nu(G)$ for every $K_8$-free chordal graph $G$.

==> Figures/exconj-counterexample.tex <==
\begin{tikzpicture}[scale = 0.5]

%	\draw[fill=gray!60] (90:3) -- (150:1.2) -- (0,0) -- (90:3);
%	\draw[fill=gray!60] (150:1.6) -- (180:1.2) -- (210:3) -- (150:1.6);
	\draw[fill=gray!60] (-90:1.7) -- (210:3) -- (-130:1.3) -- (-90:1.7);
	\draw[fill=gray!60] (-90:1.7) -- (-30:3) -- (-50:1.3) -- (-90:1.7);
			
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
%        \node (e) [black vertex] at (150:1.2) {};
%        \draw[edge] (e) -- (a) (e) -- (b) (e) -- (c);
%        \node (f) [black vertex] at (180:1.2) {};
 %       \draw[edge] (f) -- (e) (f) -- (a) (f) -- (c);
        \node (g) [black vertex] at (-90:1.7) {};
        \draw[edge] (g) -- (a) (g) -- (c) (g) -- (d);
        \node (g1) [black vertex] at (-130:1.3) {};
       \draw[edge] (g1) -- (a) (g1) -- (c) (g1) -- (g);
        \node (g2) [black vertex] at (-50:1.3) {};
       \draw[edge] (g2) -- (a) (g2) -- (g) (g2) -- (d);
%        \node (h) [black vertex] at (30:1.2) {};
%        \draw[edge] (h) -- (a) (h) -- (d) (h) -- (b);
\end{tikzpicture}



==> Figures/lemma-case-b2.tex <==
\begin{tikzpicture}[scale = 1]

  \node (x) [black vertex] at (-3.5,0) {};
  \node (y) [black vertex] at (3.5,0) {};
  \node (label_x) [] at (-3.5,.34) {{\large $x$}};
  \node (label_y) [] at (3.5,.34) {{\large $y$}};
  
  \foreach \i in {1,...,3}{
    \node(v\i) [black vertex] at (\i*360/7+90-360/14:2) {};	
  }
  \foreach \i in {4,...,6}{
    \node(v\i) [black vertex] at (\i*360/7+90+360/14:2) {};	
  }
  \foreach \i in {1,3}{
    \node() [] at (\i*360/7+90-360/14:2.35) {{\large $v_\i$}};	
  }	
  \node() [] at (2*360/7+90-1.3*360/14:2.1) {{\large $v_2$}};	
  \node() [white] at (4*360/7+90-360/14:2.35) {{\large $v_0$}};	
  \foreach \i in {4,6}{
    \node() [] at (\i*360/7+90+360/14:2.35) {{\large $v_\i$}};	
  }	
  \node() [] at (5*360/7+90+1.3*360/14:2.1) {{\large $v_5$}};	
  
  \draw[edge,color=blue, densely dashed] (x) -- (v2) -- (v5) -- (x) (x) -- (v3) -- (v4) -- (x);
  \draw[edge,color=green!50!olive,line width=0.5mm,dotted] (y) -- (v2) -- (v3) -- (y) (y) -- (v4) -- (v5) -- (y);
  
  \draw[edge,line width=0.05mm,color=black] (v6) -- (y) (x) --(v1);
\end{tikzpicture}



==> Figures/lemma-case-c1.tex <==
\begin{tikzpicture}[scale = 1]

  \node (x) [black vertex] at (-3.5,0) {};
  \node (y) [black vertex] at (3.5,0) {};
  \node (label_x) [] at (-3.5,.34) {{\large $x$}};
  \node (label_y) [] at (3.5,.34) {{\large $y$}};
  
  \foreach \i in {1,...,7}{
    \node(v\i) [black vertex] at (\i*360/7+90-360/14:2) {};	
  }
  \foreach \i in {1,3,4,5,7}{
    \node() [] at (\i*360/7+90-360/14:2.34) {{\large $v_\i$}};	
  }	
  \node() [] at (2*360/7+90-1.25*360/14:2.15) {{\large $v_2$}};	
  \node() [] at (6*360/7+90-0.75*360/14:2.15) {{\large $v_6$}};	
  
  \draw[edge,color=red] (v2) -- (v3) -- (v4) -- (v2) (v4) -- (v5) -- (v6) -- (v4);
  \draw[edge,color=blue, densely dashed] (x) -- (v2) -- (v5) -- (x) (x) -- (v1) -- (v3) -- (x);
  \draw[edge,line width=0.5mm,color=green!50!olive, dotted] (y) -- (v3) -- (v6) -- (y)  (y) -- (v5) -- (v7) -- (y);
  
  \draw[edge,line width=0.05mm,color=black] (v1) -- (v2) (v1) -- (v4) (v1) -- (v5) (v3) -- (v7) (v4) -- (v7) (v6) -- (v7) (x) to [bend right=35] (v4) (y) to [bend left=35] (v4);
  \draw[edge,color=gray, loosely dashdotted] (v3) -- (v5);
\end{tikzpicture}



==> Figures/lemma-case-c2.tex <==
\begin{tikzpicture}[scale = 1]

  \node (x) [black vertex] at (-3.5,0) {};
  \node (y) [black vertex] at (3.5,0) {};
  \node (label_x) [] at (-3.5,.34) {{\large $x$}};
  \node (label_y) [] at (3.5,.34) {{\large $y$}};
  
  \foreach \i in {1,...,7}{
    \node(v\i) [black vertex] at (\i*360/7+90-360/14:2) {};	
  }
  \foreach \i in {1,3,4,5,7}{
    \node() [] at (\i*360/7+90-360/14:2.34) {{\large $v_\i$}};	
  }	
  \node() [] at (2*360/7+90-1.25*360/14:2.15) {{\large $v_2$}};	
  \node() [] at (6*360/7+90-0.75*360/14:2.15) {{\large $v_6$}};	
  
  \draw[edge,color=red] (v3) -- (v4) -- (v6) -- (v3) (v4) -- (v5) -- (v7) -- (v4);
  \draw[edge,color=blue, densely dashed] (x) -- (v2) -- (v4) to [bend left=35] (x) (x) -- (v5) -- (v3) -- (x);
  \draw[edge,color=green!50!olive,line width=0.5mm,dotted] (y) -- (v3) -- (v7) -- (y)  (y) -- (v5) -- (v6) -- (y);
  
  \draw[edge,line width=0.05mm,color=black] (x) -- (v1) -- (v5) -- (v2) -- (v3) (y) to [bend left=35] (v4);
  \draw[edge,color=gray, loosely dashdotted] (v1) -- (v2) (v3) -- (v1) -- (v4) (v6) -- (v7);
\end{tikzpicture}



==> Figures/lemma-case-c3.tex <==
\begin{tikzpicture}[scale = 1]

  \node (x) [black vertex] at (-3.5,0) {};
  \node (y) [black vertex] at (3.5,0) {};
  \node (label_x) [] at (-3.5,.34) {{\large $x$}};
  \node (label_y) [] at (3.5,.34) {{\large $y$}};
  
  \foreach \i in {1,...,7}{
    \node(v\i) [black vertex] at (\i*360/7+90-360/14:2) {};	
  }
  \foreach \i in {1,3,4,5,7}{
    \node() [] at (\i*360/7+90-360/14:2.34) {{\large $v_\i$}};	
  }	
  \node() [] at (2*360/7+90-1.25*360/14:2.15) {{\large $v_2$}};	
  \node() [] at (6*360/7+90-0.75*360/14:2.15) {{\large $v_6$}};	
  
  \draw[edge,color=red] (v5) -- (v6) -- (v7) -- (v5) (v3) -- (v4) -- (v6) -- (v3);
  \draw[edge,color=blue,densely dashed] (x) -- (v2) -- (v4) to [bend left=35] (x) (x) -- (v5) -- (v3) -- (x);
  \draw[edge,color=green!50!olive,line width=0.5mm,dotted] (y) to [bend left=35] (v4) (v4) -- (v5) -- (y) (y) -- (v3) -- (v7) -- (y);
  
  \draw[edge,line width=0.05mm,color=black] (v5) -- (v2) -- (v3) (v5) -- (v1) -- (x) (v6) -- (y);
  \draw[edge,color=gray,loosely dashdotted] (v1) -- (v3) (v2) -- (v1) -- (v4) -- (v7);
\end{tikzpicture}



==> Figures/lemma-case-new-1.tex <==
\begin{tikzpicture}[scale = 1]
{\Large
	\node (x) [black vertex] at (-4,2) {};
	\node (y) [black vertex] at (4,2) {};
	\node (label_x) [] at (-4,2.3) {$x$};
	\node (label_y) [] at (4,2.3) {$y$};
	
		
	\foreach \i in {1,...,6}{
		\node(v\i) [black vertex] at (\i*60+60:2) {};	
	}
	\foreach \i in {1,...,6}{
		\node() [] at (\i*60+60:2.3) {$v_\i$};	
	}	
	
	\draw[edge,color=red] (v2) -- (v4) -- (v6) -- (v2) (v1) -- (v3) -- (v5) -- (v1);
	\draw[edge,color=blue,densely dashed] (x) -- (v1) -- (v2) -- (x) (x) to [bend right=30] (v3) (v3) -- (v4) -- (x) (x) -- (v5) -- (v6) to [bend right=30] (x);
	\draw[edge,color=green!50!olive,line width=0.5mm,dotted] (y) -- (v2) -- (v3) -- (y) (y) -- (v5) -- (v4) to [bend right=30] (y) (y) to [bend right=30] (v1) (v1) -- (v6) -- (y);
	
	\draw[edge,color=gray,loosely dashdotted] (v1) -- (v4) (v2) -- (v5) (v3) -- (v6);
}
\end{tikzpicture}



==> Figures/lemma-case-new-2.tex <==
\begin{tikzpicture}[scale = 1]
{\Large
	\node (x) [black vertex] at (-3,3) {};
	\node (y) [black vertex] at (3,3) {};
	\node (label_x) [] at (-3,3.3) {$x$};
	\node (label_y) [] at (3,3.3) {$y$};
	
	\node (v1) [black vertex] at (-4,0) {};
	\node (v7) [black vertex] at (4,0) {};
	\node () [] at (-4.4,0) {$v_1$};
	\node () [] at (4.4,0) {$v_7$};
	
	\foreach \i in {2,...,6}{
		\node(v\i) [black vertex] at (\i*360/5-18:2) {};	
	}
	\foreach \i in {3,...,5}{
		\node() [] at (\i*360/5-18:2.4) {$v_\i$};	
	}	
        \node() [] at (2*360/5-23:2.3) {$v_2$};	
        \node() [] at (6*360/5-13:2.3) {$v_6$};	
	
	\draw[edge,color=red] (v2) -- (v4) -- (v6) -- (v2);
	\draw[edge,color=blue,densely dashed] (x) -- (v1) -- (v2) -- (x) (x) -- (v3) -- (v4) -- (x) (x) to [bend right=15] (v5) (v5) -- (v6) -- (x);
	\draw[edge,color=green!50!olive,line width=0.5mm,dotted] (y) -- (v2) -- (v3) to [bend right=15] (y) (y) -- (v4) -- (v5) -- (y) (y) -- (v6) -- (v7) -- (y);
	
	\draw[edge,color=gray,loosely dashdotted] (v1) to [bend right=15] (v4) (v2) -- (v5) -- (v7) (v3) -- (v6) (v4) to [bend right=15] (v7);
}
\end{tikzpicture}



==> Figures/lemma-case-new-3.tex <==
\begin{tikzpicture}[scale = 1]
{\Large
	\node (x) [black vertex] at (-4,3) {};
	\node (y) [black vertex] at (3,3) {};
	\node (label_x) [] at (-4,3.3) {$x$};
	\node (label_y) [] at (3,3.3) {$y$};
	
	\foreach \i in {3,...,7}{
		\node(v\i) [black vertex] at (\i*360/5-144:2) {};	
	}
	% \foreach \i in {3,5,6,7}{
	% 	\node() [] at (\i*360/5-144:2.4) {$v_\i$};	
	% }	
        \node() [] at (3*360/5-144:2.4) {$c$};
        \node() [] at ($(v4)+(70:.6)$)  {$u{=}z$};	
        \node() [] at (5*360/5-144:2.6) {$w{=}b$};	
        \node() [] at (6*360/5-144:2.4) {$d$};	
        \node() [] at (7*360/5-144:2.8) {$a{=}v_7$};	

	\node (v1) [black vertex] at ($(v4)+(-4,0)$) {};
	\node (v2) [black vertex] at ($(v5)+(-4,0)$) {};
	\node () [] at ($(v1)+(180:.4)$) {$v_1$};
	\node () [] at ($(v2)+(180:.4)$) {$v_2$};
	
        % \node() [] at ($(v4)+(90:.4)$) {$v_4$};	
	
	\draw[edge,color=red] (v4) -- (v3) -- (v5) -- (v4)  (v4) -- (v6) -- (v7) -- (v4);
	\draw[edge,color=blue,densely dashed] (x) -- (v3) -- (v6) -- (x) (x) -- (v1) -- (v4) -- (x) (x) -- (v2) (v2) -- (v5) -- (x);
	\draw[edge,color=green!50!olive,line width=0.5mm,dotted] (y) -- (v3) -- (v7) -- (y) (y) -- (v5) -- (v6) -- (y);
	
	\draw[edge,color=gray,loosely dashdotted] (v4) -- (v2) -- (v1) -- (v5) -- (v7);
}
\end{tikzpicture}



==> Figures/lemma-case-new-4.tex <==
\begin{tikzpicture}[scale = 1]
{\Large
	\node (x) [black vertex] at (-4,3) {};
	\node (y) [black vertex] at (3,3) {};
	\node (label_x) [] at (-4,3.3) {$x$};
	\node (label_y) [] at (3,3.3) {$y$};
	
	\foreach \i in {3,...,7}{
		\node(v\i) [black vertex] at (\i*360/5-144:2) {};	
	}
	% \foreach \i in {3,5,6,7}{
	%	\node() [] at (\i*360/5-144:2.4) {$v_\i$};	
	%}	
        \node() [] at (3*360/5-144:2.4) {$d$};
        \node() [] at ($(v4)+(90:.6)$)  {$w{=}a$};	
        \node() [] at (5*360/5-144:2.6) {$u{=}b$};	
        \node() [] at (6*360/5-144:2.4) {$c$};	
        \node() [] at (7*360/5-144:2.7) {$z{=}v_7$};	

	\node (v1) [black vertex] at ($(v4)+(-4,0)$) {};
	\node (v2) [black vertex] at ($(v5)+(-4,0)$) {};
	\node () [] at ($(v1)+(180:.4)$) {$v_1$};
	\node () [] at ($(v2)+(180:.4)$) {$v_2$};
	
        % \node() [] at ($(v4)+(90:.4)$) {$v_4$};	
	
	\draw[edge,color=red] (v7) -- (v3) -- (v4) -- (v7)  (v7) -- (v5) -- (v6) -- (v7);
	\draw[edge,color=blue,densely dashed] (x) -- (v3) -- (v6) -- (x) (x) -- (v1) -- (v5) -- (x) (x) -- (v2) -- (v4) -- (x);
        \draw[edge,color=green!50!olive,line width=0.5mm,dotted] (y) -- (v3) -- (v5) -- (y) (y) to [bend right=20] (v4) (v4) -- (v6) -- (y);
	
	\draw[edge,color=gray,loosely dashdotted] (v1) -- (v4) -- (v5) -- (v2) -- (v1);
}
\end{tikzpicture}



==> Figures/lemma-main-1.tex <==
\begin{tikzpicture}[scale = 1]

  \foreach \i in {1,...,3}{
    \node(z\i) [black vertex] at (\i*360/3+90-360/3:4) {};	
  }
  \foreach \i in {1,...,3}{
    \node() [] at (\i*360/3+90-360/3:4.3) {{\Large $z_\i$}};	
  }	
    
  \foreach \i in {1,...,7}{
    \node(v\i) [black vertex] at (\i*360/7+90-3*360/7:2) {};	
  }
  \foreach \i in {1,...,7}{
    \node() [] at (\i*360/7+90-3*360/7:2.35) {{\Large $v_\i$}};	
  }	
  
  \draw[edge,dashdotdotted,color=violet] (v1) -- (v2) -- (v7) -- (v1) (v2) -- (v4) -- (v6) -- (v2);
  \draw[edge,color=orange] (v3) -- (v6) -- (v7) -- (v3) (v4) -- (v5) -- (v7) -- (v4);
  \draw[edge,decorate,decoration={snake,amplitude=.2mm},color=cyan] (v1) -- (v3) -- (v5) -- (v1);
  \draw[edge,color=blue,densely dashed] (z1) to [bend left = 60] (v1) (v1) -- (v4) -- (z1) (z1) -- (v2) -- (v5) to [bend left = 60] (z1);
  \draw[edge,color=green!50!olive,line width=0.5mm,dotted] (z2) to [bend left = 60] (v3) (v3) -- (v4) -- (z2) (z2) -- (v5) -- (v6) -- (z2);
  \draw[edge,color=red,densely dashdotted] (z3) -- (v1) -- (v6) (v6) to [bend right = 60] (z3) (z3) -- (v2) -- (v3) to [bend left = 60] (z3);	
  %	
  \draw[edge,line width=0.05mm,color=black] (z1) -- (v3) (z2) to [bend right=60] (v7) (z3) -- (v7);

\end{tikzpicture}



==> Figures/lemma5-1-1.tex <==
\begin{tikzpicture}[scale = 0.6]

	\draw[draw=none, fill=gray!60] (0,0) -- (90:3) -- (120:1.5) -- (0,0);
	\draw[draw=none, fill=gray!60] (0,0) -- (180:1.5) -- (210:3) -- (0,0);
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};

	\node () [] at (.3,.3) {$a$};
	\node () [] at (90:3.6) {$b$};
	\node () [] at (210:3.4) {$c$};
	\node () [] at (-30:3.3) {$d$};

        \draw[edge] (a)  (b) (a)  (c) (a) -- (d) (b)  (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
	\draw[edge,dashed] (a) -- (b) (b) to [bend right=30] (c) (c) -- (a);
        
        \node (e) [black vertex] at (120:1.5) {};
        \draw[edge] (e) -- (a) (e) -- (b) (e) to [bend right=20] (c);
        \node (f) [black vertex] at (180:1.5) {};
        \draw[edge] (f) -- (a) (f) to [bend left=20] (b) (f) -- (c);

\end{tikzpicture}



==> Figures/lemma5-1-2.tex <==
\begin{tikzpicture}[scale = 0.6]

	\draw[draw=none, fill=gray!60] (0,0) -- (90:3) -- (30:1.6) -- (0,0);
	\draw[draw=none, fill=gray!60] (0,0) -- (150:1.6) -- (210:3) -- (0,0);
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};

	\node () [] at (0,-.4) {$a$};
	\node () [] at (90:3.6) {$b$};
	\node () [] at (210:3.4) {$c$};
	\node () [] at (-30:3.3) {$d$};

        \draw[edge]   (c) -- (a)   (d) to [bend right=30] (b);
        
        \node (e) [black vertex] at (150:1.6) {};
        \draw[edge]  (e) -- (b);
        \node (f) [black vertex] at (30:1.6) {};
        \draw[edge] (f) -- (a);

	\draw[edge,dashed] (c) to [bend right=30] (d) (a) -- (b)  (e) -- (c)  (f) -- (d);
	\draw[edge,dotted] (b) to [bend right=30] (c) (a) -- (d) (e) -- (a)  (f) -- (b);

\end{tikzpicture}



==> Figures/lemma5-1-3.tex <==
\begin{tikzpicture}[scale = 0.6]

	\draw[draw=none, fill=gray!60] (0,0) -- (90:3) -- (30:1.6) -- (0,0);
	\draw[draw=none, fill=gray!60] (0,0) -- (150:1.6) -- (210:3) -- (0,0);
	\draw[draw=none, fill=gray!60] (0,0) -- (-90:1.6) -- (-30:3) -- (0,0);
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};

	\node () [] at (-65:.5) {$a$};
	\node () [] at (90:3.6) {$b$};
	\node () [] at (210:3.4) {$c$};
	\node () [] at (-30:3.3) {$d$};

	\node (e) [black vertex] at (150:1.6) {};
	\draw[edge]  (e) -- (b)  (e) -- (c)  (e) -- (a);
	\node (f) [black vertex] at (30:1.6) {};
	\draw[edge] (f) -- (a)  (f) -- (d) (f) -- (b);
	\node (g) [black vertex] at (-90:1.6) {};
	\draw[edge] (g) -- (a) (g) -- (c) (g) -- (d);

	\draw[edge,dashed] (c) to [bend right=30] (d) (a) -- (b)  (b) to [bend right=30] (c) (a) -- (d)    (c) -- (a)   (d) to [bend right=30] (b);
\end{tikzpicture}



==> Figures/restricted-3-tree1.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (0,0) -- (150:.8) -- (210:3) -- (0,0);
	\draw[fill=gray!60] (0,0) -- (-90:1.2) -- (-30:3) -- (0,0);
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e) [black vertex] at (150:.8) {};
        \draw[edge] (e) -- (a) (e) -- (b) (e) -- (c);
        \node (f) [black vertex] at (150:1.6) {};
        \draw[edge] (f) -- (e) (f) -- (b) (f) -- (c);
        \node (g) [black vertex] at (-90:1.2) {};
        \draw[edge] (g) -- (a) (g) -- (c) (g) -- (d);




\end{tikzpicture}



==> Figures/restricted-3-tree10.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (0,0) -- (90:3);
	\draw[fill=gray!60] (150:1.6) -- (180:1.2) -- (210:3) -- (150:1.6);
	\draw[fill=gray!60] (210:3) -- (0,0) -- (-90:1.6) -- (210:3);
	\draw[fill=gray!60] (-90:1.6) -- (-60:1.2) -- (-30:3) -- (-90:1.6);
	\draw[fill=gray!60] (-30:3) -- (30:1.6) -- (0,0) -- (-30:3);
	\draw[fill=gray!60] (30:1.6) -- (60:1.2) -- (90:3) -- (30:1.6);	
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e1) [black vertex] at (150:1.6) {};
        \draw[edge] (e1) -- (a) (e1) -- (b) (e1) -- (c);
        \node (f1) [black vertex] at (180:1.2) {};
	\draw[edge] (f1) -- (e1) (f1) -- (a) (f1) -- (c);

        \node (e2) [black vertex] at (-90:1.6) {};
        \draw[edge] (e2) -- (a) (e2) -- (c) (e2) -- (d);
        \node (f2) [black vertex] at (-60:1.2) {};
        \draw[edge] (f2) -- (e2) (f2) -- (d) (f2) -- (a);

        \node (e3) [black vertex] at (30:1.6) {};
        \draw[edge] (e3) -- (a) (e3) -- (d) (e3) -- (b);
        \node (f3) [black vertex] at (60:1.2) {};
        \draw[edge] (f3) -- (e3) (f3) -- (a) (f3) -- (b);

\end{tikzpicture}



==> Figures/restricted-3-tree11.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw[fill=gray!60] (90:3) -- (0,0) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (150:1.6) -- (150:.8) -- (210:3) -- (150:1.6);
	\draw[fill=gray!60] (0,0) -- (-90:1.2) -- (210:3) -- (0,0);
	\draw[fill=gray!60] (0,0) -- (30:1.2) -- (-30:3) -- (0,0);
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e) [black vertex] at (150:.8) {};
        \draw[edge] (e) -- (a) (e) -- (b) (e) -- (c);
        \node (f) [black vertex] at (150:1.6) {};
        \draw[edge] (f) -- (e) (f) -- (b) (f) -- (c);
        \node (g) [black vertex] at (-90:1.2) {};
        \draw[edge] (g) -- (a) (g) -- (c) (g) -- (d);
        \node (h) [black vertex] at (30:1.2) {};
        \draw[edge] (h) -- (a) (h) -- (d) (h) -- (b);
\end{tikzpicture}



==> Figures/restricted-3-tree12.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (0,0) -- (90:3);
	\draw[fill=gray!60] (150:1.6) -- (180:1.2) -- (210:3) -- (150:1.6);
	\draw[fill=gray!60] (0,0) -- (-90:1.2) -- (210:3) -- (0,0);
	\draw[fill=gray!60] (0,0) -- (30:1.2) -- (-30:3) -- (0,0);
			
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e) [black vertex] at (150:1.6) {};
        \draw[edge] (e) -- (a) (e) -- (b) (e) -- (c);
        \node (f) [black vertex] at (180:1.2) {};
        \draw[edge] (f) -- (e) (f) -- (a) (f) -- (c);
        \node (g) [black vertex] at (-90:1.2) {};
        \draw[edge] (g) -- (a) (g) -- (c) (g) -- (d);
        \node (h) [black vertex] at (30:1.2) {};
        \draw[edge] (h) -- (a) (h) -- (d) (h) -- (b);
\end{tikzpicture}



==> Figures/restricted-3-tree2.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (0,0) -- (90:3);
	\draw[fill=gray!60] (0,0) -- (180:1.2) -- (210:3) -- (0,0);
	\draw[fill=gray!60] (0,0) -- (-90:1.2) -- (-30:3) -- (0,0);
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e) [black vertex] at (150:1.6) {};
        \draw[edge] (e) -- (a) (e) -- (b) (e) -- (c);
        \node (f) [black vertex] at (180:1.2) {};
        \draw[edge] (f) -- (e) (f) -- (a) (f) -- (c);
        \node (g) [black vertex] at (-90:1.2) {};
        \draw[edge] (g) -- (a) (g) -- (c) (g) -- (d);




\end{tikzpicture}



==> Figures/restricted-3-tree3.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (120:1.2) -- (90:3);
	\draw[fill=gray!60] (0,0) -- (150:1.6) -- (210:3) -- (0,0);
	\draw[fill=gray!60] (0,0) -- (-90:1.2) -- (-30:3) -- (0,0);
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e) [black vertex] at (150:1.6) {};
        \draw[edge] (e) -- (a) (e) -- (b) (e) -- (c);
        \node (f) [black vertex] at (120:1.2) {};
        \draw[edge] (f) -- (e) (f) -- (a) (f) -- (b);
        \node (g) [black vertex] at (-90:1.2) {};
        \draw[edge] (g) -- (a) (g) -- (c) (g) -- (d);




\end{tikzpicture}



==> Figures/restricted-3-tree4.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (0,0) -- (150:.8) -- (210:3) -- (0,0);
	\draw[fill=gray!60] (210:3) -- (-90:1.6) -- (-90:.8) -- (210:3);
	\draw[fill=gray!60] (0,0) -- (-90:.8) -- (-30:3) -- (0,0);
	\draw[fill=gray!60] (-30:3) -- (30:1.6) -- (30:.8) -- (-30:3);
	\draw[fill=gray!60] (0,0) -- (30:.8) -- (90:3) -- (0,0);	
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e1) [black vertex] at (150:.8) {};
        \draw[edge] (e1) -- (a) (e1) -- (b) (e1) -- (c);
        \node (f1) [black vertex] at (150:1.6) {};
        \draw[edge] (f1) -- (e1) (f1) -- (b) (f1) -- (c);

        \node (e2) [black vertex] at (-90:.8) {};
        \draw[edge] (e2) -- (a) (e2) -- (c) (e2) -- (d);
        \node (f2) [black vertex] at (-90:1.6) {};
        \draw[edge] (f2) -- (e2) (f2) -- (c) (f2) -- (d);

        \node (e3) [black vertex] at (30:.8) {};
        \draw[edge] (e3) -- (a) (e3) -- (d) (e3) -- (b);
        \node (f3) [black vertex] at (30:1.6) {};
        \draw[edge] (f3) -- (e3) (f3) -- (d) (f3) -- (b);

\end{tikzpicture}



==> Figures/restricted-3-tree5.tex <==
\begin{tikzpicture}[scale = 0.4]

%	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (0,0) -- (180:1.2) -- (210:3) -- (0,0);
	\draw[fill=gray!60] (210:3) -- (-90:1.6) -- (-90:.8) -- (210:3);
	\draw[fill=gray!60] (0,0) -- (-90:.8) -- (-30:3) -- (0,0);
	\draw[fill=gray!60] (-30:3) -- (30:1.6) -- (30:.8) -- (-30:3);
	\draw[fill=gray!60] (0,0) -- (30:.8) -- (90:3) -- (0,0);	
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e1) [black vertex] at (150:1.6) {};
        \draw[edge] (e1) -- (a) (e1) -- (b) (e1) -- (c);
        \node (f1) [black vertex] at (180:1.2) {};
	\draw[edge] (f1) -- (e1) (f1) -- (a) (f1) -- (c);

        \node (e2) [black vertex] at (-90:.8) {};
        \draw[edge] (e2) -- (a) (e2) -- (c) (e2) -- (d);
        \node (f2) [black vertex] at (-90:1.6) {};
        \draw[edge] (f2) -- (e2) (f2) -- (c) (f2) -- (d);

        \node (e3) [black vertex] at (30:.8) {};
        \draw[edge] (e3) -- (a) (e3) -- (d) (e3) -- (b);
        \node (f3) [black vertex] at (30:1.6) {};
        \draw[edge] (f3) -- (e3) (f3) -- (d) (f3) -- (b);

\end{tikzpicture}



==> Figures/restricted-3-tree6.tex <==
\begin{tikzpicture}[scale = 0.4]

%	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (150:1.6) -- (180:1.2) -- (0,0) -- (150:1.6);
	\draw[fill=gray!60] (210:3) -- (0,0) -- (-120:1.2) -- (210:3);
	\draw[fill=gray!60] (0,0) -- (-90:1.6) -- (-30:3) -- (0,0);
	\draw[fill=gray!60] (-30:3) -- (30:1.6) -- (30:.8) -- (-30:3);
	\draw[fill=gray!60] (0,0) -- (30:.8) -- (90:3) -- (0,0);	
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e1) [black vertex] at (150:1.6) {};
        \draw[edge] (e1) -- (a) (e1) -- (b) (e1) -- (c);
        \node (f1) [black vertex] at (180:1.2) {};
	\draw[edge] (f1) -- (e1) (f1) -- (a) (f1) -- (c);

        \node (e2) [black vertex] at (-90:1.6) {};
        \draw[edge] (e2) -- (a) (e2) -- (c) (e2) -- (d);
        \node (f2) [black vertex] at (-120:1.2) {};
        \draw[edge] (f2) -- (e2) (f2) -- (c) (f2) -- (a);

        \node (e3) [black vertex] at (30:.8) {};
        \draw[edge] (e3) -- (a) (e3) -- (d) (e3) -- (b);
        \node (f3) [black vertex] at (30:1.6) {};
        \draw[edge] (f3) -- (e3) (f3) -- (d) (f3) -- (b);

\end{tikzpicture}



==> Figures/restricted-3-tree7.tex <==
\begin{tikzpicture}[scale = 0.4]

%	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (150:1.6) -- (180:1.2) -- (0,0) -- (150:1.6);
	\draw[fill=gray!60] (210:3) -- (0,0) -- (-90:1.6) -- (210:3);
	\draw[fill=gray!60] (0,0) -- (-60:1.2) -- (-30:3) -- (0,0);
	\draw[fill=gray!60] (-30:3) -- (30:1.6) -- (30:.8) -- (-30:3);
	\draw[fill=gray!60] (0,0) -- (30:.8) -- (90:3) -- (0,0);	
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e1) [black vertex] at (150:1.6) {};
        \draw[edge] (e1) -- (a) (e1) -- (b) (e1) -- (c);
        \node (f1) [black vertex] at (180:1.2) {};
	\draw[edge] (f1) -- (e1) (f1) -- (a) (f1) -- (c);

        \node (e2) [black vertex] at (-90:1.6) {};
        \draw[edge] (e2) -- (a) (e2) -- (c) (e2) -- (d);
        \node (f2) [black vertex] at (-60:1.2) {};
        \draw[edge] (f2) -- (e2) (f2) -- (d) (f2) -- (a);

        \node (e3) [black vertex] at (30:.8) {};
        \draw[edge] (e3) -- (a) (e3) -- (d) (e3) -- (b);
        \node (f3) [black vertex] at (30:1.6) {};
        \draw[edge] (f3) -- (e3) (f3) -- (d) (f3) -- (b);

\end{tikzpicture}



==> Figures/restricted-3-tree8.tex <==
\begin{tikzpicture}[scale = 0.4]

%	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (150:1.6) -- (120:1.2) -- (0,0) -- (150:1.6);
	\draw[fill=gray!60] (210:3) -- (0,0) -- (-90:1.6) -- (210:3);
	\draw[fill=gray!60] (0,0) -- (-60:1.2) -- (-30:3) -- (0,0);
	\draw[fill=gray!60] (-30:3) -- (30:1.6) -- (30:.8) -- (-30:3);
	\draw[fill=gray!60] (0,0) -- (30:.8) -- (90:3) -- (0,0);	
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e1) [black vertex] at (150:1.6) {};
        \draw[edge] (e1) -- (a) (e1) -- (b) (e1) -- (c);
        \node (f1) [black vertex] at (120:1.2) {};
	\draw[edge] (f1) -- (e1) (f1) -- (a) (f1) -- (b);

        \node (e2) [black vertex] at (-90:1.6) {};
        \draw[edge] (e2) -- (a) (e2) -- (c) (e2) -- (d);
        \node (f2) [black vertex] at (-60:1.2) {};
        \draw[edge] (f2) -- (e2) (f2) -- (d) (f2) -- (a);

        \node (e3) [black vertex] at (30:.8) {};
        \draw[edge] (e3) -- (a) (e3) -- (d) (e3) -- (b);
        \node (f3) [black vertex] at (30:1.6) {};
        \draw[edge] (f3) -- (e3) (f3) -- (d) (f3) -- (b);

\end{tikzpicture}



==> Figures/restricted-3-tree9.tex <==
\begin{tikzpicture}[scale = 0.4]

%	\draw[fill=gray!60] (90:3) -- (150:1.6) -- (150:.8) -- (90:3);
	\draw[fill=gray!60] (150:1.6) -- (120:1.2) -- (0,0) -- (150:1.6);
	\draw[fill=gray!60] (210:3) -- (0,0) -- (-90:1.6) -- (210:3);
	\draw[fill=gray!60] (0,0) -- (-60:1.2) -- (-30:3) -- (0,0);
	\draw[fill=gray!60] (-30:3) -- (30:1.6) -- (0:1.2) -- (-30:3);
	\draw[fill=gray!60] (0,0) -- (30:1.6) -- (90:3) -- (0,0);	
		
	\node (a) [black vertex] at (0,0) {};
	\node (b) [black vertex] at (90:3) {};
	\node (c) [black vertex] at (210:3) {};
	\node (d) [black vertex] at (-30:3) {};
%
        \draw[edge] (a) -- (b) (a) -- (c) (a) -- (d) (b) to [bend right=30] (c) (c) to [bend right=30] (d) (d) to [bend right=30] (b);
        
        \node (e1) [black vertex] at (150:1.6) {};
        \draw[edge] (e1) -- (a) (e1) -- (b) (e1) -- (c);
        \node (f1) [black vertex] at (120:1.2) {};
	\draw[edge] (f1) -- (e1) (f1) -- (a) (f1) -- (b);

        \node (e2) [black vertex] at (-90:1.6) {};
        \draw[edge] (e2) -- (a) (e2) -- (c) (e2) -- (d);
        \node (f2) [black vertex] at (-60:1.2) {};
        \draw[edge] (f2) -- (e2) (f2) -- (d) (f2) -- (a);

        \node (e3) [black vertex] at (30:1.6) {};
        \draw[edge] (e3) -- (a) (e3) -- (d) (e3) -- (b);
        \node (f3) [black vertex] at (0:1.2) {};
        \draw[edge] (f3) -- (e3) (f3) -- (d) (f3) -- (a);

\end{tikzpicture}



==> Figures/successors.tex <==
\begin{tikzpicture}[scale = .7]
	\node (t) [black vertex] 	at (0,1) {};
	\node (l1) [black vertex] 	at (-7,-1) {};
	\node (l2) [black vertex] 	at (-5,-1) {};
	\node (ldots) [] 		at (-3,-1) {$\cdots$};		
	\node (lm) [black vertex] 	at (-1,-1) {};
	\node (q1) [black vertex] 	at (1,-1) {};
	\node (q2) [black vertex] 	at (3,-1) {};
	\node (qdots) [] 		at (5,-1) {$\cdots$};
	\node (qk) [black vertex] 	at (7,-1) {};					
	\node (q1') [black vertex] 	at (1,-3) {};
	\node (q2') [black vertex] 	at (3,-3) {};
	\node (qdots') [] 		at (5,-3) {$\cdots$};
	\node (qk') [black vertex] 	at (7,-3) {};	
	
	\node () [] 	at ($(t)+(85:.45)$) {$t$};
	\node () [] 	at ($(l1)+(-150:.6)$) {$\ell_1$};
	\node () [] 	at ($(l2)+(-150:.6)$) {$\ell_2$};
	\node () [] 	at ($(lm)+(-150:.6)$) {$\ell_m$};
	\node () [] 	at ($(q1)+(-150:.6)$) {$q_1$};
	\node () [] 	at ($(q2)+(-150:.6)$) {$q_2$};
	\node () [] 	at ($(qk)+(-150:.6)$) {$q_k$};
	\node () [] 	at ($(q1')+(-150:.6)$) {$q_1'$};
	\node () [] 	at ($(q2')+(-150:.6)$) {$q_2'$};
	\node () [] 	at ($(qk')+(-150:.6)$) {$q_k'$};
	
	\node () [] 	at ($(l1)+(-150:.6)+(-90:.5)$) {$(u_1)$};
	\node () [] 	at ($(l2)+(-150:.6)+(-90:.5)$) {$(u_2)$};
	\node () [] 	at ($(lm)+(-150:.6)+(-90:.5)$) {$(u_m)$};
	\node () [] 	at ($(q1)+(-150:.6)+(-90:.5)$) {$(v_1)$};
	\node () [] 	at ($(q2)+(-150:.6)+(-90:.5)$) {$(v_2)$};
	\node () [] 	at ($(qk)+(-150:.6)+(-90:.5)$) {$(v_k)$};
	\node () [] 	at ($(q1')+(-150:.6)+(-90:.6)$) {$(v_1')$};
	\node () [] 	at ($(q2')+(-150:.6)+(-90:.6)$) {$(v_2')$};
	\node () [] 	at ($(qk')+(-150:.6)+(-90:.6)$) {$(v_k')$};	

        \draw[edge] (t) -- (l1);
        \draw[edge] (t) -- (l2);
        \draw[edge] (t) -- (ldots);
        \draw[edge] (t) -- (lm);
        \draw[edge] (t) -- (q1);
        \draw[edge] (t) -- (q2);
        \draw[edge] (t) -- (qdots);
        \draw[edge] (t) -- (qk);
        \draw[edge] (q1) -- (q1');
        \draw[edge] (q2) -- (q2');
        \draw[edge] (qdots) -- (qdots');
        \draw[edge] (qk) -- (qk');
\end{tikzpicture}



==> Figures/triangulation.tex <==
\begin{tikzpicture}[scale = .8]

  \foreach \i in {0,...,6}{
    \node(u\i) [black vertex] at (\i,1) {};	
  }

  \foreach \i in {0,...,6}{
    \node(v\i) [black vertex] at (\i+1,0) {};	
  }

  \foreach \i in {1,...,6}{
    \draw[edge,color=black] (u0) to [bend left=20+2*\i] (u\i);
  }

  \foreach \i in {0,...,5}{
    \draw[edge,color=black] (v6) to [bend left=32-2*\i] (v\i);
  }

  \draw[edge,color=black] (u0) to [bend left=70] (v6);

  \draw[edge,color=black] (u0) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5) -- (u6);
  \draw[edge,color=black] (v0) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6);

  \draw[edge,color=black] (u0) -- (v0) -- (u1) -- (v1) -- (u2) -- (v2) -- (u3) -- (v3) -- (u4) -- (v4) -- (u5) -- (v5) -- (u6) -- (v6);

\end{tikzpicture}



==> Figures/tw6avg7-3.tex <==
\begin{tikzpicture}[scale = .8]

  \foreach \i in {1,...,3}{
    \node(x\i) [black vertex] at (-30+\i*120:2) {};
  }	
  \foreach \i in {0,...,9}{
    \node(y\i) [black vertex] at (\i*60:1) {};	
  }
  
  \foreach \i in {1,...,5}{
    \foreach \j in {\i,...,6}{
      \draw[edge] (y\i) -- (y\j);
    }
  }
  
  \foreach \i in {1,...,3}{
    {\pgfmathtruncatemacro{\j}{2*\i - 0}
      \draw[edge] (x\i) to [bend left=0] (y\j);}
    {\pgfmathtruncatemacro{\j}{2*\i - 2}
      \draw[edge] (x\i) to [bend left=15] (y\j);}
    {\pgfmathtruncatemacro{\j}{2*\i - 1}
      \draw[edge] (x\i) to [bend left=0] (y\j);}
    {\pgfmathtruncatemacro{\j}{2*\i + 3}
      \draw[edge] (x\i) to [bend right=0] (y\j);}
    {\pgfmathtruncatemacro{\j}{2*\i + 1}
      \draw[edge] (x\i) to [bend right=15] (y\j);}
    {\pgfmathtruncatemacro{\j}{2*\i + 2}
      \draw[edge] (x\i) to [bend right=0] (y\j);}
  }

\end{tikzpicture}


